Beyond first-order accuracy in continuous-forcing immersed boundary methods, and their well-conditioned projection-based solution

We introduce a refined immersed boundary (IB) methodology that is better-than-first-order accurate in practice, while preserving key properties of "continuous-forcing" IB approaches that retain a singular source term in the governing equations. Our method leverages a smoothed indicator (Heaviside) function, following ideas from multiphase flow and immersed layers formulations, to recast the IB solution as a composite of distinct interior and exterior fields. We demonstrate that, when cast through this composite-solution lens, prior continuous-forcing IB methods can be seen as neglecting terms in the governing and constraint equations that restrict the solution to first-order accuracy. We incorporate these terms to systematically improve accuracy without the need for heuristic corrections. In canonical Poisson problems, we empirically demonstrate second-order convergence, and in incompressible Navier-Stokes simulations the method achieves slightly sub-second-order performance. While our present study focuses on these cases, the framework suggests a path towards second-order accuracy or higher, with further extensions. This perspective reframes accuracy limitations typically attributed to IB schemes. Although continuous-forcing IB methods are often reported to be only first-order accurate, we show that neither smoothing nor interface interpolation inherently restricts attainable order. Moreover, we naturally incorporate this higher-order formulation into a projection-based solution process. The resulting algorithm simultaneously mitigates the spurious surface stresses produced by ill-conditioned linear systems and reduces sensitivity to geometric resolution, addressing both conditioning and accuracy concerns within a unified approach.

==> figures/1D_example_diagram.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}[
    >={Stealth[width=5pt]}, 
    every node/.style={font=\small}
]
\pgfplotsset{set layers, cell picture=true}

% ---- PARAMETERS ----
\def\axWsmall{4cm}
\def\axHsmall{4cm}
\def\axW{4.7cm}
\def\axH{4.7cm}
\def\xsep{3.25cm}
\def\ysep{4.5cm}

% ---------------- ROW POSITIONS ----------------
% \coordinate (R1) at (0.5*\linewidth,0); % Top

% \coordinate (R2left)  at (-0.5*\xsep, -\ysep);
% \coordinate (R2right) at ( 0.5*\xsep, -\ysep);

% \coordinate (R2leftmost)  at (0, -\ysep);
% \coordinate (R2rightmost) at (\linewidth, -\ysep);

% \coordinate (R3left)  at (-0.5*\xsep, -2*\ysep);
% \coordinate (R3right) at ( 0.5*\xsep, -2*\ysep);

\coordinate (R3leftmost)  at (1.3cm, -2*\ysep);
\coordinate (R3rightmost) at ( \linewidth, -2*\ysep);

% \coordinate (R4left)   at (-0.5*\xsep, -2.7*\ysep); % label position
% \coordinate (R4right)  at (0.5*\xsep, -2.7*\ysep); % label position

% \coordinate (R4leftmost)   at (0, -2.7*\ysep); % label position
% \coordinate (R4rightmost)  at (\linewidth, -2.7*\ysep); % label position

% ========================================================
%                       AXES
% ========================================================

\begin{axis}[
    name=A3left,
    at={(R3leftmost)}, anchor=left of west,
    width=\axW, height=0.75*\axH,
    axis lines=box,
    ymin=-0.02,
    ymax=0.09,
    scaled ticks=false,
    ytick={-0.05,0,0.05},
    yticklabels={$-0.05$, $0$, $0.05$},
    title={},
    xlabel={$x$}, ylabel={},
    clip mode=individual,
]
\addplot[color=mygreen, mark=star, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_ef_RTm.txt};
\end{axis}

\begin{axis}[
    name=A3right,
    at={(R3rightmost)}, anchor=right of east,
    width=\axW, height=0.75*\axH,
    axis lines=box,
    ymin=-0.02,
    ymax=0.09,
    scaled ticks=false,
    ytick={-0.05,0,0.05},
    yticklabels=\empty,
    xlabel={$x$}, ylabel={},
    title={},
    clip mode=individual
]
\addplot[color=myorange, mark=o, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_mod_H_RTm1.txt};
\end{axis}

\coordinate (R3centerleft)  at ($(A3left.right of east) + (0.1cm,0)$);
\coordinate (R3centerright) at ($(A3right.left of west) - (0.4cm,0)$);

\begin{axis}[
    name=A3centerleft,
    at={(R3centerleft)}, anchor=left of west,
    width=\axW, height=0.75*\axH,
    axis lines=box,
    ymin=-0.02,
    ymax=0.09,
    scaled ticks=false,
    ytick={-0.05,0,0.05},
    yticklabels=\empty,
    xlabel={$x$}, ylabel={},
    title={},
    clip mode=individual,
]
\addplot[color=red, mark=diamond, mark options={scale=1.0}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_IBM_RTm.txt};
\end{axis}

\begin{axis}[
    name=A3centerright,
    at={(R3centerright)}, anchor=right of east,
    width=\axW, height=0.75*\axH,
    axis lines=box,
    ymin=-0.02,
    ymax=0.09,
    scaled ticks=false,
    ytick={-0.05,0,0.05},
    yticklabels=\empty,
    xlabel={$x$}, ylabel={},
    title={},
    clip mode=individual
]
\addplot[color=blue, mark=triangle, mark options={scale=1.0}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_mod_RTm.txt};
\end{axis}

\coordinate (R1left)   at ($0.5*(A3left.center) + 0.5*(A3centerleft.center) + (0,1.85*\ysep)$);
\coordinate (R1centerleft)   at ($(A3centerright.center) + (-0.1*\xsep,1.85*\ysep)$);
\coordinate (R1centerright)  at ($(A3centerright.center) + (0.7*\xsep,1.85*\ysep)$);

\coordinate (R0left)          at ($0.5*(A3left.center) + 0.5*(A3centerleft.center) + (0,2.7*\ysep)$);
\coordinate (R0centerright)   at ($(A3centerright.center) + (0,2.7*\ysep)$);
\coordinate (R0right)         at ($(A3right.center) + (0,2.7*\ysep)$);

\coordinate (R2left)   at ($(A3left.center) + (0,0.85*\ysep)$);
\coordinate (R2centerleft)   at ($(A3centerleft.center) + (0,0.85*\ysep)$);
\coordinate (R2centerright)   at ($(A3centerright.center) + (0,0.85*\ysep)$);
\coordinate (R2right)  at ($(A3right.center) + (0,0.85*\ysep)$);

\coordinate (R4left)   at ($(A3left.below south) + (0,-1cm)$);
\coordinate (R4center) at ($(A3centerleft.below south) + (0,-1cm)$);
\coordinate (R4right)  at ($0.5*(A3centerright.below south) + 0.5*(A3right.below south) + (0,-1.2cm)$);

\begin{axis}[
    name=A0left,
    at={(R0left)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    axis lines=box,
    ymin=-0.5,
    ymax=5.5,
    xlabel={$x$}, ylabel={},
    ylabel shift=-0.1cm,
    % xticklabels=\empty
    % title={$\regds_{\faces}$}, title style={}
]
\addplot[color=black, mark=square, mark options={scale=0.8}] table[x index=0, y expr=\thisrowno{1}/4] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_ef_Rm.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\regds_{\centers}$};
\end{axis}

\begin{axis}[
    name=A0centerright,
    at={(R0centerright)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    axis lines=box,
    ymin=-0.5,
    ymax=5.5,
    xlabel={$x$}, ylabel={},
    ylabel shift=-0.1cm,
    % xticklabels=\empty
    % title={$\regds_{\faces}$}, title style={}
]
\addplot[color=black, mark=square, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/R.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\regds_{\faces}$};
\end{axis}


\begin{axis}[
    name=A0right,
    at={(R0right)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    axis lines=box,
    xlabel={$x$}, ylabel={},
    ylabel shift=-0.5cm,
    % ymin=-1.8,
    % ymax=2.2,
    % title={$\divgrid \regds_{\faces}$}, title style={font=\small, align=center}
]
\addplot[color=myorange, mark=o, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/DR.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\divgrid \regds_{\faces}$};
\end{axis}

\begin{axis}[
    name=A1left,
    at={(R1left)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    axis lines=box,
    xlabel={$x$}, ylabel={},
    ylabel shift=-0.1cm,
    ymin=-8,
    ymax=25,
    % title={$\regds_{\centers}$}, title style={font=\small, align=center}
]
\addplot[color=mygreen, mark=star, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_ef_Rm.txt};
\addplot[color=red, mark=diamond, mark options={scale=1.0}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_IBM_Rm.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\regds_{\centers} \forcepoint $};
\end{axis}

\begin{axis}[
    name=A1centerleft,
    at={(R1centerleft)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    yticklabels=\empty,
    axis lines=box,
    ymin=-8,
    ymax=25,
    xlabel={$x$}, ylabel={},
    % title={$\spacetransform{\faces}{\centers}\regds_{\faces}$}, title style={font=\small, align=center}
]
\addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_mod_IR.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\spacetransform{\faces}{\centers}\regds_{\faces} \jump{\potpointnormal} $};
\end{axis}

\begin{axis}[
    name=A1centerright,
    at={(R1centerright)}, anchor=center,
    width=\axWsmall, height=\axHsmall,
    axis lines=box,
    yticklabel pos=right,
    xlabel={$x$}, ylabel={},
    ylabel shift=-0.1cm,
    ymin=-8,
    ymax=25,
    % title={$\divgrid \regds_{\faces,1n}$}, title style={font=\small, align=center}
    axis background/.style={fill=white}
]
\addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/f_mod_DR1.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\divgrid \regds_{\faces,1n}\jump{\potpointnormal} $};
\end{axis}


\begin{axis}[
    name=A2left,
    at={(R2left)}, anchor=center,
    width=\axW, height=\axH,
    axis lines=box,
    ytick={0,0.5},
    yticklabels={$0$, $0.5$},
    xlabel={}, ylabel={},
    xticklabels=\empty,
    title={},
    title style = {align = center, font=\small},
    ymin=-0.2,
    ymax=0.65,
    clip mode=individual
]
\addplot[color=lightgray, line join=bevel] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/exact_solution.txt};
\addplot[color=lightgray, only marks, mark=*, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_exact.txt};
\addplot[color=mygreen, mark=star, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_ef.txt};

\pgfplotsextra{
  \draw[dashed,thick,black] (axis cs:0.7,0.09) rectangle (axis cs:1.3,0.35);
  \node[anchor=north] (lblA) at (axis cs:0.7,0.0) {\scriptsize $\epsilon_i \sim \mathcal{O}(\dx)$};
  \node[anchor=south] at (axis cs:1.5,0.5) {\scriptsize $\epsilon_i \sim \mathcal{O}(\dx^2)$};
  \draw[thick] (axis cs:0.85,0.09) -- (lblA.north);
}
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\mask{\potgrid}_\mathrm{AF}$};
\end{axis}

\begin{axis}[
    name=A2centerleft,
    at={(R2centerleft)}, anchor=center,
    width=\axW, height=\axH,
    ytick={0,0.5},
    yticklabels=\empty,
    xticklabels=\empty,
    xlabel={}, ylabel={},
    title={},
    title style = {align = center, font=\small},
    ymin=-0.2,
    ymax=0.65,
    clip mode=individual
]
\addplot[color=lightgray, line join=bevel] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/exact_solution.txt};
\addplot[color=lightgray, only marks, mark=*, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_exact.txt};
\addplot[color=red, mark=diamond, mark options={scale=1.0}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_IBM.txt};

\pgfplotsextra{
  \node[anchor=south] at (axis cs:1.5,0.5) {\scriptsize $\epsilon_i \sim \mathcal{O}(\dx)$};
}
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\mask{\potgrid}_\mathrm{IB1}$};
\end{axis}

\begin{axis}[
    name=A2centerright,
    at={(R2centerright)}, anchor=center,
    width=\axW, height=\axH,
    axis lines=box,
    ytick={0,0.5},
    yticklabels=\empty,
    xlabel={}, ylabel={},
    xticklabels=\empty,
    title={},
    title style = {align = center, font=\small},
    ymin=-0.2,
    ymax=0.65,
    clip mode=individual
]
\addplot[color=lightgray, line join=bevel] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/exact_solution.txt};
\addplot[color=lightgray, only marks, mark=*, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_exact.txt};
\addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/u_mod.txt};

\pgfplotsextra{
  \draw[dashed,thick,black] (axis cs:0.7,0.06) rectangle (axis cs:1.3,0.35);
  \node[anchor=north] (lblA) at (axis cs:0.7,0.0) {\scriptsize $\epsilon_i \sim \mathcal{O}(\dx)$};
  \node[anchor=south] at (axis cs:1.5,0.5) {\scriptsize $\epsilon_i \sim \mathcal{O}(\dx^2)$};
  \draw[thick] (axis cs:0.85,0.06) -- (lblA.north);
}
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\mask{\potgrid}_\mathrm{IB2}$};
\end{axis}

\begin{axis}[
    name=A2right,
    at={(R2right)}, anchor=center,
    width=\axW, height=\axH,
    axis lines=box,
    ytick={0,0.5,1.0},
    % yticklabels=\empty,
    xlabel={}, ylabel={},
    xticklabels=\empty,
    title={},
    title style = {align = center, font=\small},
    ymin=-0.2,
    ymax=1.2,
    clip mode=individual
]
\addplot[color=myorange, mark=o, mark options={scale=0.8}] table[x index=0, y index=1] {figures/data/1D_example_nx_17_ddf_Yang3_alpha_1/HplusC.txt};
\node[draw=black,fill=white,anchor=north west] at (rel axis cs:0,1) {$\hgridcenters^+$};
\end{axis}



% ========================================================
%           BOTTOM LABELS
% ========================================================
\node[anchor=center] (Lblleft) at (R4left)    {\small $\displaystyle\sum_i \potgrid_{(i)} \ddf_\dx(\xgrid[\centers,(i)] - x_\surf) \neq \potpointsurf$};
\node[anchor=center] (Lblcenterleft) at (R4center)   {\small $\displaystyle\sum_i \potgrid_{(i)} \ddf_\dx(\xgrid[\centers,(i)] - x_\surf) = \potpointsurf$};
\node[anchor=center, text width=0.35*\linewidth] (Lblright) at (R4right) {$\displaystyle\sum_i  \Big(  {\color{blue}{\potgrid_{(i)} \ddf_\dx(\xgrid[\centers,(i)] - x_\surf)}}$ \\ \hfill $- {\color{myorange}{\hgridcenters^+ (\xgrid[\centers,(i)] - x_\surf) \ddf_\dx(\xgrid[\centers,(i)] - x_\surf) \jump{\potpointnormal}}} \Big)  = \potpointsurf $};


% ========================================================
%           ARROWS (vertical flow)
% ========================================================

\draw[->] (A0left.below south) -- (A1left.north) node[midway, above, align=center] {};

\draw[->] (A0centerright.below south) |- ($(A0centerright.below south)!0.4!(A1centerleft.north)$) -| (A1centerleft.north) node[midway, above, align=center] {};
\draw[->] (A0centerright.below south) |- ($(A0centerright.below south)!0.4!(A1centerright.north)$) -| (A1centerright.north) node[pos=1, above left, align=center] {};
\draw[->] (A0centerright.east) -- (A0right.left of west) node[midway, above, align=center] {};


% \draw[->] (A1left.below south) |- ($(A1left.below south)!0.5!(A2left.north)$) -| (A2left.north) node[midway, above, align=center] {forcing to satisfy the\\continuous constraint};
\draw[->] (A1left.below south) |- ($(A1left.below south)!0.5!(A2left.north)$) -| (A2left.north) node[midway, above, align=center] (forcinglabel) {analytical forcing:\\$\forcepoint = \jump{\pot^\normalbase} = \jump{\inlder{\pot}{x}{}}$};
% \draw[->] (A1left.below south) |- ($(A1left.below south)!0.5!(A2centerleft.north)$) -| (A2centerleft.north) node[midway, above, align=center] {forcing to satisfy the\\discrete constraint};
\draw[->] (A1left.below south) |- ($(A1left.below south)!0.5!(A2centerleft.north)$) -| (A2centerleft.north) node[midway, above, align=center] {forcing from Eq.~(\ref{eq:poisson_old_force_equation}):\\$\forcepoint = \jump{\potpointnormal}$};
\draw[->] (A1centerleft.below south) |- ($(A1centerleft.below south)!0.5!(A2centerright.north)$) -| (A2centerright.north) node[midway, above, align=center] {};
\draw[->] (A1centerright.below south) |- ($(A1centerright.below south)!0.5!(A2centerright.north)$) -| (A2centerright.north) node[midway, above, align=center] {};

\coordinate (A0rightbottomanchor) at ($(A0right.south west)!0.8!(A0right.south east)$);
\draw[->] (A0rightbottomanchor) -- (A0rightbottomanchor |- A2right.north);

\draw[->] (A2left.south) -- (A3left.north) node[midway,left, align=center] (interpolationlabel) {multiply by \\$\ddf_\dx (\xgrid[\centers,(i)] - x_\surf)$};
\draw[->] (A2centerleft.south) -- (A3centerleft.north) node[midway,left, align=center] {multiply by \\$\ddf_\dx (\xgrid[\centers,(i)] - x_\surf)$};
\draw[->] (A2centerright.south) -- (A3centerright.north) node[midway,left, align=center] {multiply by \\$\ddf_\dx (\xgrid[\centers,(i)] - x_\surf)$};
\draw[->] ($(A2right.south west)!0.8!(A2right.south east)$) -- ($(A3right.north west)!0.8!(A3right.north east)$) node[midway,left, align=center] {multiply by \\$(\xgrid[\centers,(i)] - x_\surf)\ddf_\dx (\xgrid[\centers,(i)] - x_\surf)  \jump{\potpointnormal} $};

\draw[->] (A3left.below south) -- (Lblleft.north);
\draw[->] (A3centerleft.below south) -- (Lblcenterleft.north);
\draw[->] (A3centerright.below south) |- ($(A3centerright.below south)!0.3!(Lblright.north)$) -| (Lblright.north);
\draw[->] (A3right.below south) |- ($(A3right.below south)!0.3!(Lblright.north)$) -| (Lblright.north);


\begin{pgfonlayer}{axis grid}
    \draw[gray,very thick,dashed] ($(A3centerleft.south east)!0.5!(A3centerright.south west) - (0,2cm)$) -- ($(A3centerleft.south east)!0.5!(A3centerright.south west) + (0,3.4*\ysep)$);
\end{pgfonlayer}


\coordinate (origin) at (current bounding box.west);

\coordinate (tmp) at (A0left.north);
\coordinate (topforcing) at (origin |- tmp);
\coordinate (tmp) at (forcinglabel.south);
\coordinate (bottomforcing) at (origin |- tmp);
\draw[decorate, decoration={brace, mirror}](topforcing) -- (bottomforcing) node[midway, xshift=-0.5cm, rotate=90] {IB forcing};

\coordinate (tmp) at (A2left.north);
\coordinate (topsolution) at (origin |- tmp);
\coordinate (tmp) at (A2left.south);
\coordinate (bottomsolution) at (origin |- tmp);
\draw[decorate, decoration={brace, mirror}](topsolution) -- (bottomsolution) node[midway, xshift=-0.5cm, rotate=90] {Solution};

\coordinate (tmp) at (interpolationlabel.north);
\coordinate (topinterpolation) at (origin |- tmp);
\coordinate (tmp) at (current bounding box.south);
\coordinate (bottominterpolation) at (origin |- tmp);
\draw[decorate, decoration={brace, mirror}](topinterpolation) -- (bottominterpolation) node[midway, xshift=-0.5cm, rotate=90] {Interpolation of the solution to the IB};



\node[anchor=north, align=center] () at ($(A3left.south east)!0.5!(A3centerleft.south west) + (0,3.4*\ysep)$)   {Prototypical continuous-forcing IB method};
\node[anchor=north, align=center] () at ($(A3centerright.south east)!0.5!(A3right.south west) + (0,3.4*\ysep)$) {Proposed IB method};
\end{tikzpicture}


==> figures/1D_poisson_error_L2_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.005,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\mask{\potgrid} - \pot(\xgrid[\centers])||_2/||\pot(\xgrid[\centers])||_2$},
        width=5cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*5               ] {figures/data/1D_poisson_error/u_ef_L2_error.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*\thisrowno{0}*0.5] {figures/data/1D_poisson_error/u_ef_L2_error.txt};    
        
        \addplot[color=mygreen, mark=star, mark options={scale=1}]  table[x index=0, y index=1] {figures/data/1D_poisson_error/u_ef_L2_error.txt};
        \addplot[color=red, mark=diamond, mark options={scale=1}]   table[x index=0, y index=1] {figures/data/1D_poisson_error/u_IBM_L2_error.txt};
        \addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_poisson_error/u_mod_L2_error.txt};
        
        \addplot[color=mygreen, mark=star, mark options={scale=1}, dashed, mark options={solid}]  table[x index=0, y index=1] {figures/data/1D_poisson_error/u_ef_nobody_L2_error.txt};
        \addplot[color=red, mark=diamond, mark options={scale=1}, dashed, mark options={solid}]   table[x index=0, y index=1] {figures/data/1D_poisson_error/u_IBM_nobody_L2_error.txt};
        \addplot[color=blue, mark=triangle, mark options={scale=1}, dashed, mark options={solid}] table[x index=0, y index=1] {figures/data/1D_poisson_error/u_mod_nobody_L2_error.txt};
        
        \node[anchor=south west, text=gray] at (axis cs:0.008,0.1) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.008,0.00008) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/1D_poisson_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.005,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\mask{\potgrid} - \pot(\xgrid[\centers])||_\infty/||\pot(\xgrid[\centers])||_\infty$},
        width=5cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*5               ] {figures/data/1D_poisson_error/u_ef_Linf_error.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*\thisrowno{0}*0.5] {figures/data/1D_poisson_error/u_ef_Linf_error.txt};    
        
        \addplot[color=mygreen, mark=star, mark options={scale=1}]  table[x index=0, y index=1] {figures/data/1D_poisson_error/u_ef_Linf_error.txt};
        \addplot[color=red, mark=diamond, mark options={scale=1}]   table[x index=0, y index=1] {figures/data/1D_poisson_error/u_IBM_Linf_error.txt};
        \addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_poisson_error/u_mod_Linf_error.txt};
        
        \addplot[color=mygreen, mark=star, mark options={scale=1}, dashed, mark options={solid}]  table[x index=0, y index=1] {figures/data/1D_poisson_error/u_ef_nobody_Linf_error.txt};
        \addplot[color=red, mark=diamond, mark options={scale=1}, dashed, mark options={solid}]   table[x index=0, y index=1] {figures/data/1D_poisson_error/u_IBM_nobody_Linf_error.txt};
        \addplot[color=blue, mark=triangle, mark options={scale=1}, dashed, mark options={solid}] table[x index=0, y index=1] {figures/data/1D_poisson_error/u_mod_nobody_Linf_error.txt};
        
        \node[anchor=south west, text=gray] at (axis cs:0.008,0.1) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.008,0.00008) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/1D_poisson_forcing_error.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.005,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$|\jump{\potpoint[\normalbase]} - \jump{\inlder{\pot}{x}{}}|/|\jump{\inlder{\pot}{x}{}}|$},
        width=5cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*8               ] {figures/data/1D_poisson_error/u_ef_L2_error.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{0}*\thisrowno{0}*0.5] {figures/data/1D_poisson_error/u_ef_L2_error.txt};    
        
        \addplot[color=red, mark=diamond, mark options={scale=1}]   table[x index=0, y index=1] {figures/data/1D_poisson_error/f_IBM_error.txt};
        \addplot[color=blue, mark=triangle, mark options={scale=1}] table[x index=0, y index=1] {figures/data/1D_poisson_error/f_mod_error.txt};
        
        \node[anchor=south west, text=gray] at (axis cs:0.008,0.2) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.008,0.00008) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_condition_number.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.01,
        % xmax=2.2,
        % ymin=1,
        % ymax=1e20,
        xlabel=$\ds/\dx$,
        ylabel={Condition number of $\schur$ and $\tilde{\schur}$},
        width=4cm,
        height=6cm
    ]

    \foreach \method/\linestyle/\color in {
        original/dotted/red,
        new/dashed/blue
    }{
        \edef\temp{
            \noexpand\addplot[
                \color,
                \linestyle,
                mark=o,
                mark options={solid}
            ] table [x index=0, y index=1] {figures/data/2D_double_cylinder/ns_\method_method_condition_number_dx_0.125_ddf_Yang3.txt};
            \noexpand\addplot[
                \color,
                \linestyle,
                mark=square,
                mark options={solid}
            ] table [x index=0, y index=1] {figures/data/2D_double_cylinder/ns_\method_method_condition_number_dx_0.0625_ddf_Yang3.txt};
        }
        \temp
    }

    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_diagram.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
% Parameters
\def\Rone{1.0}
\def\Rtwo{2.0}
\def\Roffset{0.5}
\def\ut{1.2}
\pgfmathsetmacro{\rmid}{0.5*(\Rone+\Rtwo)}

\begin{axis}[
    width = 6.0cm,
    height = 6.0cm,
    xlabel = $x$, % to match the alignment of the plot next to it
    ylabel = $y$
]
    
    % Inner and outer cylinder via plots
    \addplot[domain=0:360, samples=200, lightgray, thick] 
        ({\Rone*cos(x)}, {\Rone*sin(x)});
    
    \addplot[domain=0:360, samples=200, lightgray, thick] 
        ({\Rtwo*cos(x)}, {\Rtwo*sin(x)});
    
    % Angular velocity arrow
    % \draw[-stealth, thick] (axis cs:0.5,0.5) arc[start angle=45, end angle=-135, radius=0.6];
    \node at (axis cs:-0.9,-0.9) {$\omega$};
    \addplot[
        domain=160:215,
        samples=100,
        ->,
        -{stealth},
    ]
    ({1.25*cos(x)}, {1.25*sin(x)});
    
    % Labels
    % \node at (axis cs:0.707*(\Rone-\Roffset),-0.707*(\Rone-\Roffset)) {$\domain^+$};
    \node at (axis cs:0.707*\Rone-0.707*\Roffset,-0.707*\Rone+0.707*\Roffset) {$\domain^+$};
    \node at (axis cs:0.707*\rmid,-0.707*\rmid) {$\domain^-$};
    \node at (axis cs:0.707*\Rtwo+0.707*\Roffset,-0.707*\Rtwo-0.707*\Roffset) {$\domain^+$};
    \node at (axis cs:0.8,1.4) {$\vel_\theta(r)$};
    
    % Velocity profile arrows
    \foreach \r in {0.3, 0.5, 0.7, 0.9, 1.1, 1.3, 1.5, 1.7} {
        \pgfmathsetmacro{\v}{
            (\r <= \Rone) 
            * (\ut / \Rone * \r) 
            + (\r > \Rone) 
            * (\ut / (1 - (\Rone/\Rtwo)^2) * (\Rone/\r - \r*\Rone/\Rtwo^2))
        }
        \addplot[-stealth] coordinates {(\r,0) (\r,\v)};
    }
    
    % Velocity profile curve
    \addplot[domain=0:\Rone, samples=100] 
        ({x}, {\ut/\Rone*x});
    
    \addplot[domain=\Rone:\Rtwo, samples=100] 
        ({x}, {\ut/(1 - (\Rone/\Rtwo)^2)*(\Rone/x - x*\Rone/\Rtwo^2)});

    \coordinate (ANCHOR1) at (axis cs: -0.707*\Rone, 0.707*\Rone);
    \coordinate (CTRL11)  at (axis cs: -0.707*\Rone - 0.1, 0.707*\Rone + 0.1);
    \coordinate (CTRL12)  at (axis cs: -0.707*\Rone - 0.2, 0.707*\Rone + 0.1);
    \coordinate (LABEL1)  at (axis cs: -0.707*\Rone - 0.2, 0.707*\Rone + 0.26);
    \draw [] (ANCHOR1) .. controls (CTRL11)  and (CTRL12) .. (LABEL1) node[above] {$\surf_1$};
    
    \coordinate (ANCHOR2) at (axis cs: -0.707*\Rtwo, 0.707*\Rtwo);
    \coordinate (CTRL21)  at (axis cs: -0.707*\Rtwo - 0.1, 0.707*\Rtwo + 0.1);
    \coordinate (CTRL22)  at (axis cs: -0.707*\Rtwo - 0.2, 0.707*\Rtwo + 0.1);
    \coordinate (LABEL2)  at (axis cs: -0.707*\Rtwo - 0.2, 0.707*\Rtwo + 0.26);
    \draw [] (ANCHOR2) .. controls (CTRL21)  and (CTRL22) .. (LABEL2) node[above] {$\surf_2$};
    
    

\end{axis}

\end{tikzpicture}


==> figures/2D_double_cylinder_error_L2_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}   
    \begin{loglogaxis}[
        % xmin=0.03,
        % xmax=0.2,
        % ymin=0.0003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\mask{\velgrid} - \vel(\xgridvec[\faces])||_2/||\vel(\xgridvec[\faces])||_2$},
        width=6cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{7} * 1.4] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{8} / 1.9] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        
        \addplot[mark=triangle, red, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=2] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[mark=triangle, red, dashed, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=4] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};      
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=2] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};
    
        \addplot[mark=triangle, blue, dashed, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=4] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};

        \node[anchor=south east, text=gray] at (axis cs:0.04,0.05) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.05,0.0015) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.03,
        % xmax=0.2,
        % ymin=0.0003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\mask{\velgrid} - \vel(\xgridvec[\faces])||_\infty/||\vel(\xgridvec[\faces])||_\infty$},
        width=6cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{5} * 3.1] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{6} / 1.6] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        
        \addplot[mark=triangle, red, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=1] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[mark=triangle, red, dashed, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=3] {figures/data/2D_double_cylinder/ns_original_method_error_dsdx_1.0_ddf_Yang3.txt};   
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=1] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};
    
        \addplot[mark=triangle, blue, dashed, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=3] {figures/data/2D_double_cylinder/ns_new_method_error_dsdx_1.0_ddf_Yang3.txt};

        \node[anchor=south east, text=gray] at (axis cs:0.04,0.05) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.05,0.0015) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_forcing_new.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        width=6.25cm,
        height=6cm,
        xmin=-0.2,
        xmax=6.48,
        ymin=-5.0,
        ymax=5.0,
        % yticklabels=\empty,
        ylabel={$\jump[\surf_1]{\velcomponentpointnormal{x}}$},
        xlabel=$\theta \vphantom{\ds/\dx}$,
        clip marker paths=true,
        line join=round
    ]

    \addplot[black, line width=1.0, dashed] table[x index=0, y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/double_cylinder_exact_inner_x_forcing.txt};
    
    % \addplot[blue!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.125.txt};
    % \addplot[blue!060!white, line width=0.750,  mark options={scale=0.40, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    % \addplot[blue!030!white, line width=0.25,  mark options={scale=0.30, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.03125.txt};
    
    \addplot[blue!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_new_method_inner_x_forcing_dx_0.0625_dsdx_1.3_ddf_Yang3.txt};
    \addplot[blue!060!white, line width=0.750,  mark options={scale=0.40, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_new_method_inner_x_forcing_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!030!white, line width=0.25,  mark options={scale=0.30, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_new_method_inner_x_forcing_dx_0.0625_dsdx_0.7_ddf_Yang3.txt};
    \end{axis}

\end{tikzpicture}


==> figures/2D_double_cylinder_forcing_original.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        width=6.25cm,
        height=6cm,
        xmin=-0.2,
        xmax=6.48,
        ymin=-5.0,
        ymax=5.0,
        % yticklabels=\empty,
        ylabel={$\forcepoint_{x, \surf_1} \Re$},
        xlabel=$\theta \vphantom{\ds/\dx}$,
        clip marker paths=true,
        line join=round
    ]

    \addplot[black, line width=1.0, dashed] table[x index=0, y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/double_cylinder_exact_inner_x_forcing.txt};
    
    % \addplot[red!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.125.txt};
    % \addplot[red!060!white, line width=0.750, mark options={scale=0.40, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    % \addplot[red!030!white, line width=0.25, mark options={scale=0.30, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.03125.txt};

    \addplot[red!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_original_method_inner_x_forcing_dx_0.0625_dsdx_1.3_ddf_Yang3.txt};
    \addplot[red!060!white, line width=0.750,  mark options={scale=0.40, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_original_method_inner_x_forcing_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    % \addplot[red!030!white, line width=0.25,  mark options={scale=0.30, line join=miter}] table[x index=0,y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/ns_original_method_inner_x_forcing_dx_0.0625_dsdx_0.7_ddf_Yang3.txt};
    
    \end{axis}

\end{tikzpicture}


==> figures/2D_double_cylinder_new_forcing_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.03,
        % xmax=0.2,
        % ymin=0.0003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\jump{\velpointnormal} - \jump{\velpointnormal}||_\infty/||\jump{\velpointnormal}||_\infty$}, 
        width=4cm,
        height=5.5cm,
    ]
        
        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{2} * 2.2] {figures/data/2D_double_cylinder/ns_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{3} / 2.2] {figures/data/2D_double_cylinder/ns_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};    
              
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=1] {figures/data/2D_double_cylinder/ns_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};
    
        \node[anchor=north west, text=gray] at (axis cs:0.01,0.004) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.02,0.0003) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_original_forcing_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.03,
        % xmax=0.2,
        % ymin=0.0003,
        % ymax=0.3,
        xlabel=$\dx$,
        ylabel={$||\forcepointvec \Re - \jump{\velpointnormal}||_\infty/||\jump{\velpointnormal}||_\infty$}, 
        width=4cm,
        height=5.5cm,
    ]

        % \addplot[very thick, gray, solid] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{7}] {figures/data/2D_double_cylinder/double_cylinder_original_method_error_dsdx_1_ddf_Yang3.txt};

        \addplot[mark=triangle, red, solid, mark options={solid, scale=1.0}] table[x expr=\thisrowno{0}/0.75, y index=1] {figures/data/2D_double_cylinder/ns_original_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};

        % \node[anchor=south east, text=gray] at (axis cs:0.09,0.25) {$\sim \dx$};

    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_double_cylinder_solution.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}

\def\axW{5.90cm}
\def\axH{5.25cm}
\def\ysep{5.25cm}

\coordinate (R2leftmost)  at (0, -\ysep);
\coordinate (R2rightmost) at ( \linewidth, -\ysep);

\begin{axis}[
    name=A2left,
    at={(R2leftmost)}, anchor=left of west,
    width=\axW, height=\axH,
    xmin=-0.2,
    xmax=6.48,
    ymin=-3.0,
    ymax=3.0,
    xlabel=$\theta$,
    ylabel={$\forcepoint_{x, \surf_1} \Re$},
    clip marker paths=true,
    line join=round
]

    \addplot[black, line width=1.0, dashed] table[x index=0, y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/double_cylinder_exact_inner_x_forcing.txt};
    
    \addplot[red!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.125.txt};
    \addplot[red!060!white, line width=0.750, mark options={scale=0.40, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    \addplot[red!030!white, line width=0.25, mark options={scale=0.30, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_original_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.03125.txt};
    
\end{axis}

\begin{axis}[
    name=A2right,
    at={(R2rightmost)}, anchor=right of east,
    width=\axW, height=\axH,
    xmin=-0.2,
    xmax=6.48,
    ymin=-3.0,
    ymax=3.0,
    % yticklabels=\empty,
    ylabel={$\jump[\surf_1]{\velcomponentpointnormal{x}}$},
    xlabel=$\theta$,
    clip marker paths=true,
    line join=round
]

    \addplot[black, line width=1.0, dashed] table[x index=0, y expr=\thisrowno{1}/0.2] {figures/data/2D_double_cylinder/double_cylinder_exact_inner_x_forcing.txt};
    
    \addplot[blue!100!white, line width=1.5, mark options={scale=0.50, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.125.txt};
    \addplot[blue!060!white, line width=0.750,  mark options={scale=0.40, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    \addplot[blue!030!white, line width=0.25,  mark options={scale=0.30, line join=miter}] table[x index=2,y expr=\thisrowno{3}/0.2] {figures/data/2D_double_cylinder/double_cylinder_new_method_inner_x_forcing_dsdx_1_ddf_Yang3_dx_0.03125.txt};

\end{axis}

\coordinate (R1left)  at ($(A2left.center) + (0,\ysep)$);
\coordinate (R1right)  at ($(A2right.center) + (0,\ysep)$);

\begin{axis}[
    name=A1left,
    at={(R1left)}, anchor=center,
    width=\axW, height=\axH,
    xmin=0.6,
    xmax=1.3,
    ymin=0.65,
    ymax=1.05,
    xlabel=$x$,
    ylabel={$\mask{\velgridcomponent}_y(\xgrid_{\facescomponent_y},y=0)$},
    clip marker paths=true,
    line join=round
]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};
    
    \addplot[red!100!white, line width=1.5, mark=diamond*, mark options={scale=0.60, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.125.txt};
    \addplot[red!060!white, line width=0.750, mark=diamond*,  mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    \addplot[red!030!white, line width=0.25, mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.03125.txt};
    
\end{axis}

\begin{axis}[
    name=A1right,
    at={(R1right)}, anchor=center,
    width=\axW, height=\axH,
    xmin=0.6,
    xmax=1.3,
    ymin=0.65,
    ymax=1.05,
    xlabel=$x$,
    % yticklabels=\empty,
    ylabel={$\mask{\velgridcomponent}_y(\xgrid_{\facescomponent_y},y=0)$},
    clip marker paths=true,
    line join=round
]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};
    
    \addplot[blue!100!white, line width=1.5, mark=triangle*, mark options={scale=0.60, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.125.txt};
    \addplot[blue!060!white, line width=0.750, mark=triangle*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    \addplot[blue!030!white, line width=0.25, mark=triangle*, mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.03125.txt};

\end{axis}

\end{tikzpicture}


==> figures/2D_double_cylinder_solution_new.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        xmin=0,
        xmax=2.3,
        % xmin=0.78,
        % xmax=1.22,
        ymin=-0.1,
        ymax=1.1,
        xlabel=$x$,
        % ylabel={$\mask{\potgrid}(\xgrid_\centers,y=0)$},
        width=5.75cm,
        height=6cm,
        yticklabels=\empty,
    ]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};

    \addplot[blue!100!white, line width=1, mark=triangle*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.125_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!060!white, line width=0.75, mark=triangle*, mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!030!white, line width=0.5, mark=triangle*, mark options={scale=0.30, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.03125_dsdx_1.0_ddf_Yang3.txt};

    \draw[thick] (axis cs:1.88,-0.05) coordinate (zoomSW) rectangle (axis cs:2.22,0.06) coordinate (zoomNE);
    \coordinate (zoomWest) at ($(zoomSW)!0.5!(zoomSW |- zoomNE)$);
    \end{axis}

    \begin{axis}[
        name=inset,
        width=3.3cm,
        height=3.2cm,
        xmin=1.88, xmax=2.22, 
        ymin=-0.05, ymax=0.06, 
        at={(mainplot.south)},
        xshift=-3mm, yshift=2mm,
        anchor=south,
        % tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        clip marker paths=true
    ]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};
    
    % \addplot[blue!100!white, line width=1, mark=triangle*, mark options={scale=0.60, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.125.txt};
    % \addplot[blue!060!white, line width=0.75, mark=triangle*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    % \addplot[blue!030!white, line width=0.5, mark=triangle*, mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_new_method_profile_dsdx_1_ddf_Yang3_dx_0.03125.txt};

    \addplot[blue!100!white, line width=1, mark=triangle*, mark options={scale=0.60, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.125_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!060!white, line width=0.75, mark=triangle*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!030!white, line width=0.5, mark=triangle*, mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_new_method_v_centerline_dx_0.03125_dsdx_1.0_ddf_Yang3.txt};

    \end{axis}
    \draw[thick] (zoomWest) -- (inset.east);
\end{tikzpicture}


==> figures/2D_double_cylinder_solution_original.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        xmin=0,
        xmax=2.3,
        % xmin=0.78,
        % xmax=1.22,
        ymin=-0.1,
        ymax=1.1,
        xlabel=$x$,
        ylabel={$\mask{\velgridcomponent}_y(\xgrid[\facescomponent_y],y=0)$},
        width=5.75cm,
        height=6cm,
    ]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};
    
    % \addplot[red!100!white, line width=1, mark=diamond*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.125.txt};
    % \addplot[red!060!white, line width=0.75, mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    % \addplot[red!030!white, line width=0.5, mark=diamond*,  mark options={scale=0.30, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.03125.txt};

    \addplot[red!100!white, line width=1, mark=diamond*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.125_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!060!white, line width=0.75, mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!030!white, line width=0.5, mark=diamond*,  mark options={scale=0.30, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.03125_dsdx_1.0_ddf_Yang3.txt};
 
    \draw[thick] (axis cs:1.88,-0.05) coordinate (zoomSW) rectangle (axis cs:2.22,0.06) coordinate (zoomNE);
    \coordinate (zoomWest) at ($(zoomSW)!0.5!(zoomSW |- zoomNE)$);
    \end{axis}

    \begin{axis}[
        name=inset,
        width=3.3cm,
        height=3.2cm,
        xmin=1.88, xmax=2.22, 
        ymin=-0.05, ymax=0.06, 
        at={(mainplot.south)},
        xshift=-3mm, yshift=2mm,
        anchor=south,
        % tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        clip marker paths=true
    ]

    \addplot[black, line width=1.0, dashed] table[x expr=\thisrowno{0}/0.75, y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_exact_profile.txt};

    % \addplot[red!100!white, line width=1, mark=diamond*, mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.125.txt};
    % \addplot[red!060!white, line width=0.75, mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.0625.txt};
    % \addplot[red!030!white, line width=0.5, mark=diamond*,  mark options={scale=0.30, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/double_cylinder_original_method_profile_dsdx_1_ddf_Yang3_dx_0.03125.txt};

    \addplot[red!100!white, line width=1, mark=diamond*, mark options={scale=0.60, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.125_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!060!white, line width=0.75, mark=diamond*,  mark options={scale=0.50, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.0625_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!030!white, line width=0.5, mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x expr=\thisrowno{0}/0.75,y expr=\thisrowno{1}/0.15] {figures/data/2D_double_cylinder/ns_original_method_v_centerline_dx_0.03125_dsdx_1.0_ddf_Yang3.txt};
 
    \end{axis}
    \draw[thick] (zoomWest) -- (inset.east);
\end{tikzpicture}


==> figures/2D_poisson_condition_number.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture} 
    \begin{loglogaxis}[
        % xmin=0.5,
        % xmax=2.8,
        ymin=1,
        ymax=1.1e20,
        xlabel=$\ds/\dx$,
        ylabel={Condition number of $\schur$ and $\tilde{\schur}$},
        width=5cm,
        height=6cm
    ]

    \foreach \method/\linestyle/\color in {
        original/dotted/red,
        new/dashed/blue
    }{
        \edef\temp{
            \noexpand\addplot[
                \linestyle,
                \color,
                mark=o,
                mark options={solid}
            ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_condition_number_dx_0.2_ddf_Yang3.txt};
            \noexpand\addplot[
                \linestyle,
                \color,
                mark=square,
                mark options={solid}
            ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_condition_number_dx_0.1_ddf_Yang3.txt};
            \noexpand\addplot[
                \linestyle,
                \color,
                mark=x,
                mark options={solid}
            ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_condition_number_dx_0.05_ddf_Yang3.txt};
        }
        \temp
    }

    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_error_L2_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx/R$,
        ylabel={$||\mask{\potgrid} - \pot(\xgridvec[centers])||_2/||\pot(\xgridvec[centers])||_2$},
        width=5cm,
        height=5.5cm
    ]

        % \addplot[very thick, gray, solid] table[x index=0, y index=7] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{7} * 2] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        % \addplot[very thick, gray, solid] table[x index=0, y index=8] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{8} / 2] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        
        \addplot[mark=diamond, red, solid, mark options={solid, scale=1.0}] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[mark=diamond, red, dashed, mark options={solid, scale=1.0}] table[x index=0, y index=4] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};   
        
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};
    
        \addplot[mark=triangle, blue, dashed, mark options={solid, scale=1.0}] table[x index=0, y index=4] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};
                
        % \addplot[mark=triangle, mygreen, dashed, mark options={solid, scale=1.5}] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_exact_forcing_error_dsdx_1.0_ddf_Yang3.txt};
    
        % \addplot[mark=asterisk, mygreen, dashed, mark options={solid, scale=1.5}] table[x index=0, y index=4] {figures/data/2D_poisson/poisson_exact_forcing_error_dsdx_1.0_ddf_Yang3.txt};

        \node[anchor=south east, text=gray] at (axis cs:0.03,0.04) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.002) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_error_L2_norm_dsdx_variation.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx/R$,
        ylabel={$||\mask{\potgrid} - \pot(\xgridvec[\centers])||_2/||\pot(\xgridvec[\centers])||_2$},
        width=5cm,
        height=5.5cm
    ]

        % \addplot[very thick, gray, solid] table[x index=0, y index=7] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{7} * 2] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.3_ddf_Yang3.txt};
    
        % \addplot[very thick, gray, solid] table[x index=0, y index=8] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{8} / 2] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.3_ddf_Yang3.txt};    

        \node[anchor=south east, text=gray] at (axis cs:0.03,0.04) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.002) {$\sim \dx^2$};

        \foreach \method/\marker/\color in {
        original/diamond/red,
        new/triangle/blue}{
            \edef\temp{
                \noexpand\addplot[
                    solid,
                    \color,
                    mark=\marker, line width=1.0,
                    mark options={solid}
                ] table [x index=0, y index=2] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_1.3_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color,
                    mark=\marker, line width=1.0,
                    mark options={solid}
                ] table [x index=0, y index=4] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_1.3_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!060!white, line width=0.7,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=2] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.7_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color!060!white, line width=0.7,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=4] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.7_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!040!white, line width=0.3,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=2] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.1_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color!040!white, line width=0.3,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=4] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.1_ddf_Yang3.txt};
            }
            \temp
        }
        
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx/R$,
        ylabel={$||\mask{\potgrid} - \pot(\xgridvec[centers])||_\infty/||\pot(\xgridvec[centers])||_\infty$},
        width=5cm,
        height=5.5cm
    ]

        % \addplot[very thick, gray, solid] table[x index=0, y index=5] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{5} * 2] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        % \addplot[very thick, gray, solid] table[x index=0, y index=6] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{6} / 2] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};    
        
        \addplot[mark=diamond, red, solid, mark options={solid, scale=1.0}] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[mark=diamond, red, dashed, mark options={solid, scale=1.0}] table[x index=0, y index=3] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.0_ddf_Yang3.txt};   
        
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};
    
        \addplot[mark=triangle, blue, dashed, mark options={solid, scale=1.0}] table[x index=0, y index=3] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.0_ddf_Yang3.txt};
        
        % \addplot[mark=triangle, mygreen, dashed, mark options={solid, scale=1.5}] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_forcing_error_dsdx_1.0_ddf_Yang3.txt};
    
        % \addplot[mark=asterisk, mygreen, dashed, mark options={solid, scale=1.5}] table[x index=0, y index=3] {figures/data/2D_poisson/poisson_exact_forcing_error_dsdx_1.0_ddf_Yang3.txt};

        \node[anchor=south east, text=gray] at (axis cs:0.03,0.04) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.002) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_error_Linf_norm_dsdx_variation.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx/R$,
        ylabel={$||\mask{\potgrid} - \pot(\xgridvec[\centers])||_\infty/||\pot(\xgridvec[\centers])||_\infty$},
        width=5cm,
        height=5.5cm
    ]

        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{5} * 2] {figures/data/2D_poisson/poisson_original_method_error_dsdx_1.3_ddf_Yang3.txt};
        
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{6} / 2] {figures/data/2D_poisson/poisson_new_method_error_dsdx_1.3_ddf_Yang3.txt};    

        \node[anchor=south east, text=gray] at (axis cs:0.17,0.12) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.002) {$\sim \dx^2$};

        \foreach \method/\marker/\color in {
        original/diamond/red,
        new/triangle/blue}{
            \edef\temp{
                \noexpand\addplot[
                    solid,
                    \color,
                    mark=\marker, line width=1.0,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_1.3_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color,
                    mark=\marker, line width=1.0,
                    mark options={solid}
                ] table [x index=0, y index=3] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_1.3_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!060!white, line width=0.7,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.7_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color!060!white, line width=0.7,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=3] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.7_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!040!white, line width=0.3,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.1_ddf_Yang3.txt};
                \noexpand\addplot[
                    dashed,
                    \color!040!white, line width=0.3,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=3] {figures/data/2D_poisson/poisson_\method_method_error_dsdx_0.1_ddf_Yang3.txt};
            }
            \temp
        }
        
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_forcing.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        xmin=-0.2,
        xmax=6.48,
        ymin=-2.8,
        ymax=2.8,
        xlabel=$\theta$,
        ylabel=$\jump{\potpoint_\normalbase}$,
        width=9.25cm,
        height=6.5cm,
        clip marker paths=true,
        line join=round
    ]

    \addplot[black, line width=1.9, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_forcing.txt};

    \addplot[red!020!white, line width=1.00,mark=diamond*,  mark options={scale=0.50, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.1_dsdx_1.2_ddf_Yang3.txt};
    \addplot[red!050!white, line width=0.50,mark=diamond*,  mark options={scale=0.40, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!100!white, line width=0.25,mark=diamond*,  mark options={scale=0.30, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.1_dsdx_0.8_ddf_Yang3.txt};

    % \addplor=blue!015!white, line width=1.00,mark=*,mark options={solid,scale=0.50, line join=miter,draw=none}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_1.1_ddf_Yang3.txt};
    \addplot[blue!020!white, line width=1.00,mark=triangle*,mark options={scale=0.50, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_1.2_ddf_Yang3.txt};
    \addplot[blue!050!white, line width=0.50,mark=triangle*,mark options={scale=0.40, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!100!white, line width=0.25,mark=triangle*,mark options={scale=0.30, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_0.8_ddf_Yang3.txt};

    \end{axis}

\end{tikzpicture}


==> figures/2D_poisson_forcing_error_Linf_norm.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        % ymin=0.00003,
        % ymax=0.3,
        xlabel=$\dx/R$,
        ylabel={$||\jump{\potpointnormal} - \jump{\pot^\normalbase}||_\infty/||\jump{\pot^\normalbase}||_\infty$},
        width=5cm,
        height=5.5cm
    ]

        % \addplot[very thick, gray, solid] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_original_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[very thick, gray, solid] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_original_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x index=0, y index=2] {figures/data/2D_poisson/poisson_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};    
        \addplot[very thick, gray, solid] table[x index=0, y index=3] {figures/data/2D_poisson/poisson_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};    
        
        \addplot[mark=diamond, red, solid, mark options={solid, scale=1.0}] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};
        
        \addplot[mark=triangle, blue, solid, mark options={solid, scale=1.0}] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_error_dsdx_1.0_ddf_Yang3.txt};
    
        \node[anchor=south east, text=gray] at (axis cs:0.03,0.02) {$\sim \dx$};
        \node[anchor=south east, text=gray] at (axis cs:0.07,0.003) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.002) {$\sim \dx^2$};
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_forcing_error_Linf_norm_dsdx_variation.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{loglogaxis}[
        % xmin=0.008,
        % xmax=0.3,
        ymin=0.000002,
        ymax=300,
        xlabel=$\dx/R$,
        ylabel={$||\jump{\potpointnormal} - \jump{\pot^\normalbase}||_\infty/||\jump{\pot^\normalbase}||_\infty$},
        width=5cm,
        height=5.5cm
    ]
     
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{2} * 2] {figures/data/2D_poisson/poisson_original_method_forcing_error_dsdx_1.3_ddf_Yang3.txt};    
  
        \addplot[very thick, gray, solid] table[x index=0, y expr=\thisrowno{3} / 2] {figures/data/2D_poisson/poisson_new_method_forcing_error_dsdx_1.3_ddf_Yang3.txt};    
    
        \node[anchor=south west, text=gray] at (axis cs:0.07,0.3) {$\sim \dx$};
        \node[anchor=north west, text=gray] at (axis cs:0.07,0.001) {$\sim \dx^2$};

        \foreach \method/\marker/\color in {
        original/diamond/red,
        new/triangle/blue}{
            \edef\temp{
                \noexpand\addplot[
                    solid,
                    \color,
                    mark=\marker, line width=1.0,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_forcing_error_dsdx_1.3_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!060!white, line width=0.7,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_forcing_error_dsdx_0.7_ddf_Yang3.txt};
                \noexpand\addplot[
                    solid,
                    \color!040!white, line width=0.3,
                    mark=\marker,
                    mark options={solid}
                ] table [x index=0, y index=1] {figures/data/2D_poisson/poisson_\method_method_forcing_error_dsdx_0.1_ddf_Yang3.txt};
            }
            \temp
        }
        
    \end{loglogaxis}

\end{tikzpicture}


==> figures/2D_poisson_forcing_new.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        xmin=-0.2,
        xmax=6.48,
        ymin=-2.8,
        ymax=2.8,
        xlabel=$\theta \vphantom{\ds/\dx}$,
        yticklabels=\empty,
        width=6.25cm,
        height=6cm,
        clip marker paths=true,
        line join=round
    ]

    \addplot[black, line width=1.9, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_forcing.txt};

    \addplot[blue!100!white, line width=1.00,mark options={scale=0.50, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_1.3_ddf_Yang3.txt};
    \addplot[blue!060!white, opacity=0.75, line width=0.50,mark options={scale=0.40, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_0.7_ddf_Yang3.txt};
    \addplot[blue!030!white, opacity=0.5, line width=0.25,mark options={scale=0.30, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_forcing_dx_0.1_dsdx_0.1_ddf_Yang3.txt};

    \end{axis}

\end{tikzpicture}


==> figures/2D_poisson_forcing_original.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        xmin=-0.2,
        xmax=6.48,
        ymin=-2.8,
        ymax=2.8,
        xlabel=$\theta \vphantom{\ds/\dx}$,
        ylabel=$\jump{\potpointnormal}$,
        width=6.25cm,
        height=6cm,
        clip marker paths=true,
        line join=round,
    ]

    \addplot[black, line width=1.9, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_forcing.txt};

    \addplot[red!100!white, line width=1.00,  mark options={scale=0.50, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.1_dsdx_1.3_ddf_Yang3.txt};
    \addplot[red!060!white, opacity=0.75, line width=0.50,  mark options={scale=0.40, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.1_dsdx_0.7_ddf_Yang3.txt};
    % \addplot[red!030!white, opacity=0.5, line width=0.25,  mark options={scale=0.30, line join=miter}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_forcing_dx_0.2_dsdx_0.1_ddf_Yang3.txt};

    \end{axis}

\end{tikzpicture}


==> figures/2D_poisson_mesh.tikz <==
%! TEX root = ../main.tex
% Preamble: \pgfplotsset{width=7cm,compat=1.18}
\begin{tikzpicture}
  \begin{axis}[
    view={-20}{30},
    xlabel=$x / R$,
    ylabel=$y / R$,
    zlabel={$\pot(\xgridvec[\centers])$},
    height=6cm,
    width=6cm]

    % \addplot3[only marks, mark=*] table [x index=0, y index=1, z expr={-1.25}] {figures/data/2D_poisson/poisson_body_22x22.txt};
      
    \addplot3[
      surf,
      shader=faceted,
      line join=round,
      faceted color=black,             % color of the facet (mesh) lines
      % make the face color pure white by using a 2-point colormap that is white
      colormap={graywhite}{gray(0cm)=(0.4); gray(1cm)=(1)}
      % colormap/blackwhite,
      % colormap={onlywhite}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(255,255,255)}
    ] table [x index=0, y index=1, z index=2] {figures/data/2D_poisson/poisson_exact_solution_dx_0.2_dsdx_1.txt};

  \end{axis}
\end{tikzpicture}


==> figures/2D_poisson_solution_new.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        xmin=0,
        xmax=2.1,
        % xmin=0.78,
        % xmax=1.22,
        ymin=-0.1,
        ymax=1.1,
        xlabel=$x/R$,
        % ylabel={$\mask{\potgrid}(\xgrid_\centers,y=0)$},
        width=5.75cm,
        height=6cm,
        yticklabels=\empty,
    ]

    \addplot[line width=1, black, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_centerline_dx_0.0125_dsdx_1.0_ddf_Yang3.txt};

    \addplot[blue!100!white,line width=1,mark=triangle*,mark options={scale=0.50}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.2_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!060!white,line width=0.75,mark=triangle*,mark options={scale=0.40}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!030!white,line width=0.5,mark=triangle*,mark options={scale=0.30}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.05_dsdx_1.0_ddf_Yang3.txt};

    \draw[thick] (axis cs:0.88,0.88) coordinate (zoomSW) rectangle (axis cs:1.12,1.07) coordinate (zoomNE);
    \coordinate (zoomSouth) at ($(zoomSW)!0.5!(zoomNE |- zoomSW)$);
    \end{axis}

    \begin{axis}[
        name=inset,
        width=3.7cm,
        height=3.7cm,
        xmin=0.88, xmax=1.12, 
        ymin=0.88, ymax=1.07, 
        at={(mainplot.south east)},
        xshift=-7mm, yshift=2mm,
        anchor=south east,
        % tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        clip marker paths=true
    ]

    \addplot[line width=1, black, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_centerline_dx_0.0125_dsdx_1.0_ddf_Yang3.txt};

    \addplot[blue!100!white, line width=1,mark=triangle*,mark options={scale=0.60}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.2_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!060!white,line width=0.75,mark=triangle*,mark options={scale=0.50}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[blue!030!white, line width=0.5,mark=triangle*,mark options={scale=0.30}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_new_method_centerline_dx_0.05_dsdx_1.0_ddf_Yang3.txt};

    \end{axis}
    \draw[thick] (zoomSouth) -- (inset.north);

\end{tikzpicture}


==> figures/2D_poisson_solution_original.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}
    \begin{axis}[
        name=mainplot,
        xmin=0,
        xmax=2.1,
        % xmin=0.78,
        % xmax=1.22,
        ymin=-0.1,
        ymax=1.1,
        xlabel=$x/R$,
        ylabel={$\mask{\potgrid}(\xgrid[\centers],y=0)$},
        width=5.75cm,
        height=6cm,
    ]

    \addplot[line width=1, black, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_centerline_dx_0.0125_dsdx_1.0_ddf_Yang3.txt};
    
    \addplot[red!100!white, line width=1.0,mark=diamond*,mark options={scale=0.50}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.2_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!060!white, line width=0.75,mark=diamond*,mark options={scale=0.40}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!030!white, line width=0.50,mark=diamond*,mark options={scale=0.30}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.05_dsdx_1.0_ddf_Yang3.txt};

    \draw[thick] (axis cs:0.88,0.88) coordinate (zoomSW) rectangle (axis cs:1.12,1.07) coordinate (zoomNE);
    \coordinate (zoomSouth) at ($(zoomSW)!0.5!(zoomNE |- zoomSW)$);
    \end{axis}

    \begin{axis}[
        name=inset,
        width=3.7cm,
        height=3.7cm,
        xmin=0.88, xmax=1.12, 
        ymin=0.88, ymax=1.07, 
        at={(mainplot.south east)},
        xshift=-7mm, yshift=2mm,
        anchor=south east,
        % tick style={draw=none},
        xtick=\empty,
        ytick=\empty,
        clip marker paths=true
    ]
    \addplot[line width=1, black, dashed] table[x index=0, y index=1] {figures/data/2D_poisson/poisson_exact_centerline_dx_0.0125_dsdx_1.0_ddf_Yang3.txt};
    
    \addplot[red!100!white, line width=1.0,mark=diamond*,mark options={scale=0.60}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.2_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!060!white, line width=0.75,mark=diamond*,mark options={scale=0.50}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.1_dsdx_1.0_ddf_Yang3.txt};
    \addplot[red!030!white, line width=0.50,mark=diamond*,mark options={scale=0.40}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.05_dsdx_1.0_ddf_Yang3.txt};
    % \addplot[red!100!white, line width=0.25,mark=diamond*,mark options={scale=0.30}] table[x index=0,y index=1] {figures/data/2D_poisson/poisson_original_method_centerline_dx_0.05_dsdx_1.0_ddf_Yang3.txt};

    \end{axis}
    
    \draw[thick] (zoomSouth) -- (inset.north);
\end{tikzpicture}


==> figures/2D_surface_discretization.tikz <==
%! TEX root = ../main.tex
\begin{tikzpicture}

\def\xib{0.24052144192644503}
\def\yib{0.8214786128580098}

\begin{axis}[
    axis equal image,
    minor tick num=1,
    xtick=\empty,
    ytick=\empty,
    width=8cm,
    height=6cm,
    xmin=-0.5,
    xmax=1.7,
    ymin=-0.2,
    ymax=1.4,
    clip=false,
    after end axis/.code={%
        \begin{scope}[on background layer]
            \foreach \x in {-0.4,-0.2,...,1.6}{
                \foreach \y in {-0.1,0.1,...,1.5}{
                    \fill[lightgray] (axis cs:\x,\y) circle[radius=0.75pt];
                    % \fill[lightgray] (axis cs:\x-0.02pt,\y-0.02pt) rectangle (axis cs:\x+0.02pt,\y+0.01pt);
                }
            }
        \end{scope}
    }]
    ]

    % Smooth closed body curve
    \addplot[
    thick, lightgray,
    ]
    table[x index=0, y index=1] {figures/data/2D_arbitrary_body/arbitrary_body_fine.txt};
    
    % Marker positions
    \addplot[
    only marks,
    mark=square*,
    mark size=1.2pt,
    color=red,
    ]
    table [x index=0, y index=1] {figures/data/2D_arbitrary_body/arbitrary_body_discretized.txt};
    
    % \addplot[
    % only marks,
    % mark=square,
    % color=gray,
    % fill=white,
    % mark options={scale=8},
    % restrict expr to domain={\coordindex}{2:2}
    % ]
    % table [x index=0, y index=1] {figures/data/2D_arbitrary_body/arbitrary_body_discretized.txt};
    
    % Normal vectors (columns 3 and 4 → 2 and 3 in 0-based indexing)
    \addplot[
    quiver={
      u=\thisrowno{2},
      v=\thisrowno{3},
      scale arrows=0.15, % adjust arrow length scale
    },
    -{Latex[length=3pt]},
    color=black,
    restrict expr to domain={\coordindex}{1:3}
    ]
    table [x index=0, y index=1] {figures/data/2D_arbitrary_body/arbitrary_body_discretized.txt};

    \node[anchor=center,font=\small] at (axis cs:-0.3,1.2) {$\Omega$};
    % \node[anchor=south west,font=\small] at (axis cs:0.6,-0.07) {$\Omega^+$};
    % \node[anchor=center,font=\small] at (axis cs:0.55,0.55) {$\Omega^-$};
    \node[anchor=center,font=\small] at (axis cs:1.15,0.94) {$\normalvec[l+1]$};
    \node[anchor=center,font=\small] at (axis cs:1.35,0.67) {$\normalvec[l  ]$};
    \node[anchor=center,font=\small] at (axis cs:1.3,0.22)  {$\normalvec[l-1]$};
    \node[anchor=east,font=\small] at (axis cs:1.12,0.75) {$l+1$};
    \node[anchor=east,font=\small] at (axis cs:1.20,0.55) {$l$};
    \node[anchor=east,font=\small] at (axis cs:1.15,0.35) {$l-1$};

    % \node[anchor=south east,font=\small] at (axis cs:-0.2,0.9) {$(i,j)$};
    % \node[anchor=south,font=\small] at (axis cs:-0.2,1.1) {$(i,j+1)$};    
    % \node[anchor=south,font=\small] at (axis cs:-0.0,0.9) {$(i+1,j)$};    
    
    % \draw[->] (axis cs:-0.22, 0.05) -- (axis cs:-0.07, 0.05) node[above]{$i$};
    % \draw[->] (axis cs:-0.25, 0.08) -- (axis cs:-0.25, 0.22) node[above]{$j$};
    
    % Horizontal index line (i)
    \draw[->] (axis cs:-0.5,-0.3) -- (axis cs:1.8,-0.3);
    
    % Vertical index line (j)
    \draw[->] (axis cs:-0.6,-0.2) -- (axis cs:-0.6,1.5);
  
    % i ticks
    \pgfplotsinvokeforeach{-0.4,-0.2,...,1.6}{%
        \draw[] (axis cs:#1,-0.32) -- (axis cs:#1,-0.28);
    }

    % j ticks
    \pgfplotsinvokeforeach{-0.1,0.1,...,1.3}{%
        \draw[] (axis cs:-0.62,#1) -- (axis cs:-0.58,#1);
    }

    \node[anchor=north,font=\small] at (axis cs:0.0,-0.32) {$i-1$};    
    \node[anchor=north,font=\small] at (axis cs:0.2,-0.32) {$i$};    
    \node[anchor=north,font=\small] at (axis cs:0.4,-0.32) {$i+1$};    

    \node[anchor=east,font=\small] at (axis cs:-0.62,0.3) {$j-1$};    
    \node[anchor=east,font=\small] at (axis cs:-0.62,0.5) {$j$};    
    \node[anchor=east,font=\small] at (axis cs:-0.62,0.7) {$j+1$};    

    \addplot[only marks,mark=star,mark options={color=blue, scale=1}] coordinates {(0.2, 0.5)};

    \coordinate (ANCHOR1) at (axis cs: \xib, \yib);
    \coordinate (CTRL11)  at (axis cs: \xib - 0.05, \yib + 0.05);
    \coordinate (CTRL12)  at (axis cs: \xib - 0.1, \yib + 0.05);
    \coordinate (LABEL1)  at (axis cs: \xib - 0.1, \yib + 0.13);
    \draw [] (ANCHOR1) .. controls (CTRL11)  and (CTRL12) .. (LABEL1) node[above] {$\surf$};
\end{axis}

\end{tikzpicture}


==> figures/3D_grid_cell.tex <==
\tdplotsetmaincoords{75}{30}

\begin{tikzpicture}[scale=1.6,tdplot_main_coords,
    cubeedge/.style={thick, line join=round},
    rib/.style={dotted,very thick},
    faceLabel/.style={font=\small,rounded corners=2pt,inner sep=1pt},
    edgeLabel/.style={font=\small,rounded corners=2pt,inner sep=1pt}
  ]

% cube side length
\def\a{2}

% cube corners
\coordinate (O)     at (0,0,0);
\coordinate (X)     at (\a,0,0);
\coordinate (Y)     at (0,\a,0);
\coordinate (Z)     at (0,0,\a);
\coordinate (XY)    at (\a,\a,0);
\coordinate (XZ)    at (\a,0,\a);
\coordinate (YZ)    at (0,\a,\a);
\coordinate (XYZ)   at (\a,\a,\a);

% solid cube edges
\draw[cubeedge] (O) -- (X) -- (XY) -- (Y) -- cycle;   % bottom
\draw[cubeedge] (Z) -- (XZ) -- (XYZ) -- (YZ) -- cycle; % top
\draw[cubeedge] (O) -- (Z);
\draw[cubeedge] (X) -- (XZ);
\draw[cubeedge] (Y) -- (YZ);
\draw[cubeedge] (XY) -- (XYZ);

% centers of faces
\coordinate (Ffront) at ({\a/2},0,{\a/2});   % front face y=0
\coordinate (Fback)  at ({\a/2},\a,{\a/2});  % back face y=a
\coordinate (FsideL) at (0,{\a/2},{\a/2});   % left side x=0
\coordinate (FsideR) at (\a,{\a/2},{\a/2});  % right side x=a
\coordinate (Ftop)   at ({\a/2},{\a/2},\a);  % top z=a
\coordinate (Fbottom)at ({\a/2},{\a/2},0);   % bottom z=0

% centers of edges
\coordinate (Ex) at ({\a/2},0,\a);   % front face y=0
\coordinate (Ey)  at (\a,0,{\a/2});  % back face y=a
\coordinate (Ez) at (\a,{\a/2},\a);   % left side x=0

% cube center
\coordinate (C) at ({\a/2},{\a/2},{\a/2});
\fill (C) circle (1pt) node[above right=2pt] {\small $\centers$};

% dotted ribs: face-center to opposite face-center
\draw[rib] (Ffront) -- (Fback);
\draw[rib] (FsideL) -- (FsideR);
\draw[rib] (Fbottom) -- (Ftop);

% mark and label face centers
\fill (Ffront)  circle (1pt) node[left=2pt,faceLabel] {\small  $\faces_z$};
\fill (FsideR)  circle (1pt) node[right=2pt,faceLabel] {\small  $\faces_x$};
\fill (Ftop)    circle (1pt) node[above=2pt,faceLabel] {\small  $\faces_y$};

% mark and label face centers
\fill (Ex)  circle (1pt) node[above=2pt,edgeLabel] {\small  $\edges_x$};
\fill (Ey)  circle (1pt) node[right=2pt,edgeLabel] {\small  $\edges_y$};
\fill (Ez)    circle (1pt) node[above=2pt,edgeLabel] {\small  $\edges_z$};

% coordinate system
\begin{scope}[shift={(-0.6,-0.6,-0.3)}]
  \draw[->,thick] (0,0,0) -- (1,0,0) node[anchor=north east] {$x$};
  \draw[->,thick] (0,0,0) -- (0,-1,0) node[anchor=east] {$z$};
  \draw[->,thick] (0,0,0) -- (0,0,1) node[anchor=south] {$y$};
\end{scope}

\end{tikzpicture}

==> figures/3D_grid_cell.tikz <==
%! TEX root = ../main.tex
\tdplotsetmaincoords{75}{30}
\begin{tikzpicture}[scale=1.6,tdplot_main_coords,
    cubeedge/.style={thick, line join=round},
    rib/.style={dotted,very thick},
    faceLabel/.style={font=\small,rounded corners=2pt,inner sep=1pt},
    edgeLabel/.style={font=\small,rounded corners=2pt,inner sep=1pt}
  ]

% cube side length
\def\a{2}

% cube corners
\coordinate (O)     at (0,0,0);
\coordinate (X)     at (\a,0,0);
\coordinate (Y)     at (0,\a,0);
\coordinate (Z)     at (0,0,\a);
\coordinate (XY)    at (\a,\a,0);
\coordinate (XZ)    at (\a,0,\a);
\coordinate (YZ)    at (0,\a,\a);
\coordinate (XYZ)   at (\a,\a,\a);

% solid cube edges
\draw[cubeedge] (O) -- (X) -- (XY) -- (Y) -- cycle;   % bottom
\draw[cubeedge] (Z) -- (XZ) -- (XYZ) -- (YZ) -- cycle; % top
\draw[cubeedge] (O) -- (Z);
\draw[cubeedge] (X) -- (XZ);
\draw[cubeedge] (Y) -- (YZ);
\draw[cubeedge] (XY) -- (XYZ);

% centers of faces
\coordinate (Ffront) at ({\a/2},0,{\a/2});   % front face y=0
\coordinate (Fback)  at ({\a/2},\a,{\a/2});  % back face y=a
\coordinate (FsideL) at (0,{\a/2},{\a/2});   % left side x=0
\coordinate (FsideR) at (\a,{\a/2},{\a/2});  % right side x=a
\coordinate (Ftop)   at ({\a/2},{\a/2},\a);  % top z=a
\coordinate (Fbottom)at ({\a/2},{\a/2},0);   % bottom z=0

% centers of edges
\coordinate (Ex) at ({\a/2},0,\a);   % front face y=0
\coordinate (Ey)  at (\a,0,{\a/2});  % back face y=a
\coordinate (Ez) at (\a,{\a/2},\a);   % left side x=0

% cube center
\coordinate (C) at ({\a/2},{\a/2},{\a/2});
\fill (C) circle (1pt) node[above right=2pt] {\small $\centers$};

% dotted ribs: face-center to opposite face-center
\draw[rib] (Ffront) -- (Fback);
\draw[rib] (FsideL) -- (FsideR);
\draw[rib] (Fbottom) -- (Ftop);

% mark and label face centers
\fill (Ffront)  circle (1pt) node[left=2pt,faceLabel] {\small  $\facescomponent_z$};
\fill (FsideR)  circle (1pt) node[right=2pt,faceLabel] {\small  $\facescomponent_x$};
\fill (Ftop)    circle (1pt) node[above=2pt,faceLabel] {\small  $\facescomponent_y$};

% mark and label face centers
\fill (Ex)  circle (1pt) node[above=2pt,edgeLabel] {\small  $\edgescomponent_x$};
\fill (Ey)  circle (1pt) node[right=2pt,edgeLabel] {\small  $\edgescomponent_y$};
\fill (Ez)    circle (1pt) node[above=2pt,edgeLabel] {\small  $\edgescomponent_z$};

% coordinate system
\begin{scope}[shift={(-0.6,-0.6,-0.3)}]
  \draw[->,thick] (0,0,0) -- (1,0,0) node[anchor=north east] {$x$};
  \draw[->,thick] (0,0,0) -- (0,-1,0) node[anchor=east] {$z$};
  \draw[->,thick] (0,0,0) -- (0,0,1) node[anchor=south] {$y$};
\end{scope}

\end{tikzpicture}

